When Representative Samples Produce Worse Outcomes: Scale-up Decisions and Testing in Small-Budget RCTs

Small randomized controlled trials are often used to screen interventions before running larger follow-up studies. This is a critical phase of experimentation, as missing effective interventions or scaling up harmful ones can be very costly. A common proposal to mitigate these errors is to recruit samples that are representative of the target population, but this is often challenging in resource-constrained pilots. We challenge the narrative that representative samples are always superior by showing that when statistical significance testing determines whether interventions receive further study, the pilot trial composition that maximizes the downstream expected improvement in outcomes depends critically on its budget size. In the large-budget limit, the optimal pilot design converges to a sample that is representative of the target population. However, in the small-budget regime, the pilot designer maximizes expected impact by sampling only from a single homogeneous sub-population, chosen in a manner that depends on sampling costs and the designer's prior beliefs about heterogeneous treatment effects. Our proof of the small-budget result applies more generally when an RCT and significance test are used to decide whether to receive any non-adaptive downstream payoff, a result that may be applicable to other settings with constrained experimentation budgets.

==> diagrams/experiment_process_flow_chart.tex <==
\begin{tikzpicture}[scale=0.19]
  \tikzstyle{every node}+=[inner sep=0pt]
  \pgfmathsetmacro{\diagArrowLabelGap}{1.8}
  \newcommand{\dashedDecisionArrowLabel}[3]{%
    \path let
    \p1 = (#1),
    \p2 = (#2),
    \n1 = {atan2(\y2-\y1,\x2-\x1)}
    in node[
      rotate=\n1,
      text=red,
      fill=white,
      inner sep=1pt
    ] at ($($(#1)!0.5!(#2)$)+(\n1+90:\diagArrowLabelGap)$) {#3};%
  }

  \draw (14.2,-20.3) node {\textbf{Pilot RCT}};
  \draw (33.1,-20.3) node {Follow-up RCT};
  \draw (52.3,-20.3) node {Adoption};
  \draw (14.2,-31.9) node[text=red] {Statistical Test};
  \draw (33.1,-31.9) node[text=red] {Statistical Test};
  \draw (52.3,-31.9) node {Treatment Effect};

  \draw [black, dashed] (16.87,-29.54) -- (30.43,-22.66);
  \dashedDecisionArrowLabel{16.87,-29.54}{30.43,-22.66}{Continue?}
  \fill [black] (30.43,-22.66) -- (29.49,-22.58) -- (29.94,-23.47);
  \draw [black, dashed] (35.78,-29.56) -- (49.62,-22.64);
  \dashedDecisionArrowLabel{35.78,-29.56}{49.62,-22.64}{Adopt?}
  \fill [black] (49.62,-22.64) -- (48.68,-22.55) -- (49.12,-23.45);

  \draw [black] (14.2,-22.66) -- (14.2,-29.54);
  \fill [black] (14.2,-29.54) -- (14.7,-28.74) -- (13.7,-28.74);

  \draw [black] (33.1,-22.64) -- (33.1,-29.56);
  \fill [black] (33.1,-29.56) -- (33.6,-28.76) -- (32.6,-28.76);

  \draw [black] (52.3,-22.64) -- (52.3,-29.56);
  \fill [black] (52.3,-29.56) -- (52.8,-28.76) -- (51.8,-28.76);

\end{tikzpicture}


==> diagrams/simplified_experiment_process_flow.tex <==

\newcommand{\drawdownarc}[4][]{%
  \path let \p1=(#2), \p2=(#3) in
  \pgfextra{
    \pgfmathsetmacro{\dx}{\x2-\x1}
    \pgfmathsetmacro{\dy}{\y2-\y1}
    \pgfmathsetmacro{\L}{sqrt(\dx*\dx+\dy*\dy)}

    \pgfmathsetlengthmacro{\slen}{#4cm}
    \pgfmathsetmacro{\s}{\slen}

    \pgfmathsetmacro{\r}{(\L*\L)/(8*\s) + (\s/2)}
    \pgfmathsetmacro{\d}{\r-\s}

    \pgfmathsetmacro{\xm}{(\x1+\x2)/2}
    \pgfmathsetmacro{\ym}{(\y1+\y2)/2}

    \pgfmathsetmacro{\nx}{\dy/\L}
    \pgfmathsetmacro{\ny}{-\dx/\L}
    \pgfmathsetmacro{\flip}{ifthenelse(\ny<0,-1,1)}
    \pgfmathsetmacro{\nx}{\flip*\nx}
    \pgfmathsetmacro{\ny}{\flip*\ny}

    \pgfmathsetmacro{\xc}{\xm + \nx*\d}
    \pgfmathsetmacro{\yc}{\ym + \ny*\d}

    \pgfmathsetmacro{\angA}{atan2(\y1-\yc,\x1-\xc)}
    \pgfmathsetmacro{\theta}{2*asin(\L/(2*\r))}

    \pgfmathsetmacro{\sgn}{ifthenelse(\dx>0,1,-1)}
    \pgfmathsetmacro{\delta}{\sgn*\theta}

    \xdef\ArcStart{\angA}
    \xdef\ArcDelta{\delta}
    \xdef\ArcRadius{\r}
  };
  \draw[#1] (#2) arc[start angle=\ArcStart, delta angle=\ArcDelta,
  radius=\ArcRadius pt];
}

\begin{tikzpicture}[
    font=\small,
    >=Triangle,
    stage/.style={align=center},
    label/.style={align=center, font=\bfseries},
    flow/.style={->, line width=0.75pt, line cap=round},
    decisionflow/.style={flow, dashed}
  ]

  \def\colsep{3.5}
  \def\toplabsep{0.40}
  \def\rowsep{1.65}
  \def\arrowgap{0.15}

  \def\curvedrop{0.40}
  \def\curvegap{0.18}
  \def\midgap{0.18}

  \def\testdrop{1.35}

  \def\boxpadx{9pt}
  \def\boxpady{7pt}

  \coordinate (c1) at (0,0);
  \coordinate (c2) at (\colsep,0);
  \coordinate (c3) at (2*\colsep,0);

  \node[stage] (S1) at (c1) {Pilot Sample $\bm{s}_1$};
  \node[stage] (S2) at (c2) {Follow-up Sample $\bm{s}_2$};
  \node[stage] (S3) at (c3) {Population $\bm{s}_3$};

  \node[label] (DecLbl)     at ($(S1.north)+(0,\toplabsep)$) {Decision};
  \node[label] (FixTopLbl)  at
  ($($(S2.north)!0.5!(S3.north)$)+(0,\toplabsep)$) {Fixed};

  \node[stage] (H1) at ($(S1)+(0,-\rowsep)$) {$\widehat{\ATE}_1$};
  \node[stage] (H2) at ($(S2)+(0,-\rowsep)$) {$\widehat{\ATE}_2$};
  \node[stage] (Y)  at ($(S3)+(0,-\rowsep)$) {$\ATE_3$};

  \node[stage, text=red] (T1) at ($($(H1)!0.5!(H2)$)+(0,-\testdrop)$)
  {$\Test_1$};
  \node[stage, text=red] (T2) at ($($(H2)!0.5!(Y)$ )+(0,-\testdrop)$)
  {$\Test_2$};

  \begin{pgfonlayer}{background}
    \node (BoxDec) [
      fit=(DecLbl)(S1),
      fill=blue!25,
      inner xsep=\boxpadx,
      inner ysep=\boxpady
    ] {};

    \node (BoxFixTop) [
      fit=(FixTopLbl)(S2)(S3),
      fill=gray!25,
      inner xsep=\boxpadx,
      inner ysep=\boxpady
    ] {};

  \end{pgfonlayer}

  \coordinate (S2BoxSouth) at (S2.south |- BoxFixTop.south);
  \coordinate (S3BoxSouth) at (S3.south |- BoxFixTop.south);

  \draw[flow] ($(BoxDec.south)+(0,-\arrowgap)$)   --
  ($(H1.north)+(0,\arrowgap)$);
  \draw[flow] ($(S2BoxSouth)+(0,-\arrowgap)$)    --
  ($(H2.north)+(0,\arrowgap)$);
  \draw[flow] ($(S3BoxSouth)+(0,-\arrowgap)$)    -- ($(Y.north)+(0,\arrowgap)$);

  \coordinate (ArcAstart) at ($(H1.south)+(0,-\curvegap)$);
  \coordinate (ArcAend)   at ($(H2.south)+(-\midgap,-\curvegap)$);
  \coordinate (ArcBstart) at ($(H2.south)+(\midgap,-\curvegap)$);
  \coordinate (ArcBend)   at ($(Y.south)+(0,-\curvegap)$);

  \drawdownarc[decisionflow]{ArcAstart}{ArcAend}{\curvedrop}
  \drawdownarc[decisionflow]{ArcBstart}{ArcBend}{\curvedrop}

\end{tikzpicture}

